A Survey on Unlearnable Data

Unlearnable data (ULD) has emerged as an innovative defense technique to prevent machine learning models from learning meaningful patterns from specific data, thus protecting data privacy and security. By introducing perturbations to the training data, ULD degrades model performance, making it difficult for unauthorized models to extract useful representations. Despite the growing significance of ULD, existing surveys predominantly focus on related fields, such as adversarial attacks and machine unlearning, with little attention given to ULD as an independent area of study. This survey fills that gap by offering a comprehensive review of ULD, examining unlearnable data generation methods, public benchmarks, evaluation metrics, theoretical foundations and practical applications. We compare and contrast different ULD approaches, analyzing their strengths, limitations, and trade-offs related to unlearnability, imperceptibility, efficiency and robustness. Moreover, we discuss key challenges, such as balancing perturbation imperceptibility with model degradation and the computational complexity of ULD generation. Finally, we highlight promising future research directions to advance the effectiveness and applicability of ULD, underscoring its potential to become a crucial tool in the evolving landscape of data protection in machine learning.

==> (inline-0) <==
\begin{tabular}{@{}lccccccccc@{}}
\toprule
\textbf{Study}                                                                                                                                                                                      & \textbf{Publication} & \textbf{Year} & \textbf{Data} & \textbf{Task}                & \textbf{Intend} & \textbf{Label} & \textbf{Bounded} & \textbf{Surrogate} & \textbf{Robust} \\ \midrule
EM~\cite{EM}   [\href{https://arxiv.org/pdf/2101.04898}{\textcolor{blue}{Paper}},   \href{https://github.com/HanxunH/Unlearnable-Examples}{\textcolor{magenta}{Code}}]                                        & ICLR                 & 2021          & Image         & Classification               & Defense       & YES              & YES                & YES                  & NO               \\
GrayAugs~\cite{GoingGrayscale}   [\href{https://arxiv.org/pdf/2111.13244}{\textcolor{blue}{Paper}},   \href{https://github.com/liuzrcc/ULE-GrayAug}{\textcolor{magenta}{Code}}]                                           & arXiv                & 2021          & Image         & Classification               & Defense       & YES              & NO                & YES                  & YES               \\
REM~\cite{REM}   [\href{https://arxiv.org/pdf/2203.14533}{\textcolor{blue}{Paper}},   \href{https://github.com/fshp971/robust-unlearnable-examples}{\textcolor{magenta}{Code}}]                                & ICLR                 & 2022          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
UC~\cite{UnlearnableClusters}   [\href{https://arxiv.org/pdf/2301.01217}{\textcolor{blue}{Paper}},   \href{https://github.com/jiamingzhang94/Unlearnable-Clusters}{\textcolor{magenta}{Code}}]                                 & CVPR                 & 2022          & Image         & Classification               & Defense       & NO              & YES                & YES                  & Not Disclosed   \\
LLock~\cite{peng2022learnabilityLOCK}   [\href{https://arxiv.org/pdf/2202.03576}{\textcolor{blue}{Paper}},   \href{https://github.com/jinghuichen/Learnability-Lock}{\textcolor{magenta}{Code}}]                                    & ICLR                 & 2022          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
TUE~\cite{TransferableUEs}   [\href{https://arxiv.org/pdf/2210.10114}{\textcolor{blue}{Paper}},   \href{https://github.com/renjie3/TUE}{\textcolor{magenta}{Code}}]                                                        & ICLR                 & 2023          & Image         & Classification               & Defense       & YES              & YES                & YES                  & Not Disclosed   \\
OPS~\cite{OPS}   [\href{https://arxiv.org/pdf/2205.12141}{\textcolor{blue}{Paper}},   \href{https://github.com/cychomatica/One-Pixel-Shotcut}{\textcolor{magenta}{Code}}]                                      & ICLR                 & 2023          & Image         & Classification               & Defense       & YES              & NO                & NO                  & YES               \\
CUDA~\cite{CUDA}   [\href{https://arxiv.org/pdf/2303.04278}{\textcolor{blue}{Paper}},   \href{https://github.com/vinusankars/Convolution-based-Unlearnability}{\textcolor{magenta}{Code}}]                      & CVPR                 & 2023          & Image         & Classification               & Defense       & YES              & NO                & NO                  & YES               \\
SEM~\cite{liu2024StableUnlearnable}   [\href{https://arxiv.org/pdf/2311.13091}{\textcolor{blue}{Paper}},   \href{https://github.com/liuyixin-louis/Stable-Unlearnable-Example}{\textcolor{magenta}{Code}}]                          & AAAI                 & 2023          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
Segue~\cite{zhang2025segue}   [\href{https://arxiv.org/pdf/2310.16061v1}{\textcolor{blue}{Paper}}]                                                                                                                        & arXiv                & 2023          & Image         & Generation                   & Defense       & NO              & YES                & YES                  & YES               \\
UT~\cite{li2023makeTextUnlearnable}   [\href{https://arxiv.org/pdf/2307.00456}{\textcolor{blue}{Paper}}]                                                                                                                             & ACLW                 & 2023          & Text          & Classification, Q\&A          & Defense       & YES              & N.A.             & YES                  & Not Disclosed   \\
EMinS~\cite{liu2023unlearnableGraph}   [\href{https://arxiv.org/pdf/2303.02568}{\textcolor{blue}{Paper}}]                                                                                                                          & NDSS                 & 2023          & Graph         & Classification               & Defense       & YES              & N.A.             & YES                  & Not Disclosed   \\
JCDP~\cite{jiang2023unlearnableGiveAFalse}   [\href{https://arxiv.org/pdf/2305.09241}{\textcolor{blue}{Paper}},   \href{https://github.com/jiangw-0/LE_JCDP}{\textcolor{magenta}{Code}}]                                                  & MM                   & 2023          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
ISS~\cite{liu2023ImageShortcutSqueezing}   [\href{https://arxiv.org/pdf/2301.13838}{\textcolor{blue}{Paper}},   \href{https://github.com/liuzrcc/ImageShortcutSqueezing}{\textcolor{magenta}{Code}}]                                     & ICML                 & 2023          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
UEraser~\cite{qin2023learningTheUnlearnable}   [\href{https://arxiv.org/pdf/2303.15127}{\textcolor{blue}{Paper}},   \href{https://github.com/lafeat/ueraser}{\textcolor{magenta}{Code}}]                                                 & arXiv                & 2023          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
AVATAR~\cite{dolatabadi2024devilAdvocate}   [\href{https://arxiv.org/pdf/2303.08500}{\textcolor{blue}{Paper}},   \href{https://github.com/hmdolatabadi/AVATAR}{\textcolor{magenta}{Code}}]                                             & SatML                & 2023          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
ST~\cite{dang2023flew}   [\href{https://arxiv.org/pdf/2306.02064}{\textcolor{blue}{Paper}},   \href{https://github.com/CherryBlueberry/ST}{\textcolor{magenta}{Code}}]                                                  & arXiv                & 2023          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
OProj~\cite{sandoval2023WhatCanWeLearn}   [\href{https://arxiv.org/pdf/2305.19254}{\textcolor{blue}{Paper}},   \href{https://github.com/psandovalsegura/learn-from-unlearnable}{\textcolor{magenta}{Code}}]                           & NIPS                 & 2023          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
UEEG~\cite{meng2023user}   [\href{https://arxiv.org/pdf/2412.09854}{\textcolor{blue}{Paper}}]                                                                                                                           & TNNLS                & 2023          & EEG           & Classification               & Defense       & YES              & NO                & YES                  & Not Disclosed   \\
EntF~\cite{wen2023is}   [\href{https://openreview.net/pdf?id=zKvm1ETDOq}{\textcolor{blue}{Paper}},   \href{https://github.com/WenRuiUSTC/EntF}{\textcolor{magenta}{Code}}]                                           & ICLR                 & 2023          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
ASR~\cite{fang2024rethinking}   [\href{https://arxiv.org/pdf/2305.10691}{\textcolor{blue}{Paper}},   \href{https://github.com/EuterpeK/Rethinking-Data-Availability-Attacks}{\textcolor{magenta}{Code}}]                      & CVPR                 & 2024          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
PUE~\cite{wang2024provably}   [\href{https://arxiv.org/pdf/2405.03316}{\textcolor{blue}{Paper}},   \href{https://github.com/NeuralSec/certified-data-learnability}{\textcolor{magenta}{Code}}]                              & NDSS                 & 2024          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
SecVec~\cite{zhou2024makingHarmfulBehaviorsUnlearnable}   [\href{https://arxiv.org/pdf/2311.02105}{\textcolor{blue}{Paper}}]                                                                                                                         & ACLF                 & 2024          & Text          & Generation                   & Defense       & YES              & N.A.             & YES                  & Not Disclosed   \\
UE4TS~\cite{jiang2024UnlearnableTimeSeries}   [\href{https://arxiv.org/pdf/2402.02028}{\textcolor{blue}{Paper}}]                                                                                                                          & PAKDD                & 2024          & Timeseries   & Classification               & Defense       & YES              & YES                & YES                  & Not Disclosed   \\
SALM~\cite{sun2024medicalUnlearnable}   [\href{https://arxiv.org/pdf/2403.10573}{\textcolor{blue}{Paper}}]                                                                                                                           & ICMLW                & 2024          & Medical Image & Classification               & Defense       & YES              & YES                & YES                  & Not Disclosed   \\
EUDP~\cite{zhao2023unlearnableDiffusionModels}   [\href{https://arxiv.org/pdf/2306.01902}{\textcolor{blue}{Paper}}]                                                                                                                           & ICLRW                & 2024          & Image         & Generation                   & Defense       & NO              & YES                & YES                  & Not Disclosed   \\
MEM~\cite{liu2024multimodalUnlearnableMM}   [\href{https://arxiv.org/pdf/2407.16307}{\textcolor{blue}{Paper}},   \href{https://github.com/thinwayliu/Multimodal-Unlearnable-Examples}{\textcolor{magenta}{Code}}]                         & MM                   & 2024          & Image, Text   & Retrieval                    & Defense       & YES              & YES                & YES                  & Not Disclosed   \\
DH~\cite{meng2024semanticHiding}   [\href{https://arxiv.org/pdf/2406.17349}{\textcolor{blue}{Paper}}]                                                                                                                             & TIFS                 & 2024          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
HiddenSpeaker~\cite{zhang2024hiddenspeaker}   [\href{https://arxiv.org/pdf/2405.15655v2}{\textcolor{blue}{Paper}}]                                                                                                                & IJCNN                & 2024          & Audio         & Verification                 & Defense       & YES              & YES                & YES                  & Not Disclosed   \\
PosCUDA~\cite{gokul2024poscuda}   [\href{https://arxiv.org/pdf/2401.02135}{\textcolor{blue}{Paper}}]                                                                                                                        & arXiv                & 2024          & Audio         & Classification               & Defense       & YES              & NO                & NO                  & Not Disclosed   \\
GUE~\cite{liu2024gameUnlearnable}   [\href{https://arxiv.org/pdf/2401.17523}{\textcolor{blue}{Paper}},   \href{https://github.com/hong-xian/gue}{\textcolor{magenta}{Code}}]                                                      & AAAI                 & 2024          & Image         & Classification               & Defense       & YES              & NO                & YES                  & YES               \\
DVAE~\cite{yu2024purify}   [\href{https://arxiv.org/pdf/2405.01460}{\textcolor{blue}{Paper}},   \href{https://github.com/yuyi-sd/D-VAE}{\textcolor{magenta}{Code}}]                                                     & ICML                 & 2024          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
RSK~\cite{LearningFromCUDA}   [\href{https://arxiv.org/pdf/2411.01742}{\textcolor{blue}{Paper}},   \href{https://github.com/aseriesof-tubes/RSK}{\textcolor{magenta}{Code}}]                                                & NIPSW                & 2024          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
UDP~\cite{DetectionAndDefense}   [\href{https://arxiv.org/pdf/2312.08898}{\textcolor{blue}{Paper}},   \href{https://github.com/hala64/udp}{\textcolor{magenta}{Code}}]                                                         & AAAI                 & 2024          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
NLT4UD~\cite{hapuarachchi2024nonlinearTransformationsAgainst}   [\href{https://arxiv.org/pdf/2406.02883}{\textcolor{blue}{Paper}}]                                                                                                                         & arXiv                & 2024          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
UGE~\cite{ye2024ungeneralizable}   [\href{https://arxiv.org/pdf/2404.14016}{\textcolor{blue}{Paper}}]                                                                                                                            & CVPR                 & 2024          & Image         & Classification               & Defense       & YES              & YES                & YES                  & Not Disclosed   \\
UPC~\cite{wang2024unlearnable3DpointClouds}   [\href{https://arxiv.org/pdf/2410.03644}{\textcolor{blue}{Paper}},   \href{https://github.com/CGCL-codes/UnlearnablePC}{\textcolor{magenta}{Code}}]                                           & NIPS                 & 2024          & Point Clouds  & Classification, Segmentation & Defense       & YES              & N.A.             & YES                  & Not Disclosed   \\
14A~\cite{chen2024oneFroAll}   [\href{https://openreview.net/pdf?id=vSerUPYFtB}{\textcolor{blue}{Paper}},   \href{https://github.com/xiye7lai/UnlearnableConcept}{\textcolor{magenta}{Code}}]                                & ICML                 & 2024          & Image         & Classification               & Defense       & NO              & YES                & YES                  & Not Disclosed   \\
MetaCloak~\cite{liu2024metacloak}   [\href{https://arxiv.org/pdf/2311.13127}{\textcolor{blue}{Paper}},   \href{https://github.com/liuyixin-louis/MetaCloak}{\textcolor{magenta}{Code}}]                                     & CVPR                 & 2024          & Image         & Generation                   & Defense       & NO              & NO                & YES                  & Not Disclosed   \\
AUEAPP~\cite{wang2024efficientAvailabilityAttacks}   [\href{https://arxiv.org/pdf/2402.04010}{\textcolor{blue}{Paper}},   \href{https://github.com/EhanW/AUE-AAP}{\textcolor{magenta}{Code}}]                                                   & NPIS                 & 2024          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
APBench~\cite{qin2024apbench}   [\href{https://arxiv.org/pdf/2308.03258}{\textcolor{blue}{Paper}},   \href{https://github.com/lafeat/apbench}{\textcolor{magenta}{Code}}]                                                 & TMLR                 & 2024          & Image         & Classification               & Evaluate       & N.A.           & N.A.             & N.A.               & N.A.            \\
UMed~\cite{lin2024safeguarding}   [\href{https://arxiv.org/pdf/2403.14250}{\textcolor{blue}{Paper}}]                                                                                                                           & arXiv                & 2024          & Medical Image & Segmentation                 & Defense       & YES              & YES                & YES                  & YES               \\
InMark~\cite{liu2024counteringInMark}   [\href{https://openaccess.thecvf.com/content/CVPR2024/papers/Liu_Countering_Personalized_Text-to-Image_Generation_with_Influence_Watermarks_CVPR_2024_paper.pdf}{\textcolor{blue}{Paper}}] & CVPR                 & 2024          & Image         & Generation                   & Defense       & NO              & YES                & YES                  & Not Disclosed   \\
POP~\cite{MitigatingUnauthorizedSpeechSynthesis}   [\href{https://arxiv.org/pdf/2410.20742}{\textcolor{blue}{Paper}},   \href{https://github.com/wxzyd123/Pivotal_Objective_Perturbation}{\textcolor{magenta}{Code}}]                            & CCSW                 & 2024          & Audio         & Generation                   & Defense       & NO              & YES                & YES                  & Not Disclosed   \\
ExpShield~\cite{liu2024expshield}   [\href{https://arxiv.org/pdf/2412.21123}{\textcolor{blue}{Paper}}]                                                                                                                      & arXiv                & 2024          & Text          & Customized                   & Defense       & NO              & N.A.             & YES                  & Not Disclosed   \\
IRP~\cite{huang2024leveraging}   [\href{https://dr.ntu.edu.sg/bitstream/10356/179131/3/IRP_Main_ECCV_2024.pdf}{\textcolor{blue}{Paper}},   \href{https://github.com/lyumingzhi/IRP}{\textcolor{magenta}{Code}}]                & ECCV                 & 2024          & Image         & Classification               & Defense       & YES              & NO                & NO                  & YES               \\
ARMOR~\cite{gong2025armor}   [\href{https://arxiv.org/pdf/2501.08862}{\textcolor{blue}{Paper}}]                                                                                                                          & arXiv                & 2025          & Image         & Classification               & Defense       & YES              & YES                & YES                  & YES               \\
HPC4UE~\cite{zhu2025scaleupUnlearnableExamples}   [\href{https://arxiv.org/pdf/2501.06080}{\textcolor{blue}{Paper}},   \href{https://github.com/hrlblab/UE_HPC}{\textcolor{magenta}{Code}}]                                                  & arXiv                & 2025          & Image         & Classification               & Speedup       & N.A.           & N.A.             & N.A.               & N.A.            \\
UnSeg~\cite{UnSeg}   [\href{https://arxiv.org/pdf/2410.09909}{\textcolor{blue}{Paper}},   \href{https://github.com/sunye23/UnSeg}{\textcolor{magenta}{Code}}]                                                    & NIPS                 & 2025          & Image         & Segmentation                 & Defense       & YES              & YES                & YES                  & YES               \\
HarmonyCloak~\cite{liu2024metacloak}   [\href{https://mosis.eecs.utk.edu/publications/meerza2024harmonycloak.pdf}{\textcolor{blue}{Paper}}]                                                                                 & S\&P                  & 2025          & Music         & Generation                   & Defense       & NO              & NO                & YES                  & Not Disclosed   \\
COIN~\cite{li2023detectingCorruptingCUDA}   [\href{https://arxiv.org/pdf/2311.18403}{\textcolor{blue}{Paper}},   \href{https://github.com/wxldragon/COIN}{\textcolor{magenta}{Code}}]                                                    & AAAI                 & 2025          & Image         & Classification               & Attack        & N.A.           & N.A.             & N.A.               & N.A.            \\
SALUD~\cite{HowFarAreWeFrom}   [\href{https://openreview.net/pdf?id=I4Lq2RJ0eJ}{\textcolor{blue}{Paper}},   \href{https://github.com/MLsecurityLab/HowFarAreFromTrueUnlearnability.git}{\textcolor{magenta}{Code}}]        & ICLR                 & 2025          & Image         & Classification               & Evaluate       & N.A.              & N.A.                & N.A.                  & N.A.               \\ \bottomrule
\end{tabular}
